Energy Security and Resilience: Reviewing Concepts and Advancing Planning Perspectives for Transforming Integrated Energy Systems

Recent events, including the pandemic, geopolitical conflicts, supply chain disruptions, and climate change impacts, have exposed the critical need to ensure energy security and resilience in energy systems. We review existing definitions and interrelations between energy security and resilience, conceptualising these terms in the context of energy system transformations. We introduce a classification of disturbances into shock events and slow burn processes to highlight key challenges to energy system resilience. Examples illustrate their distinct impacts on technical, economic, and environmental system performance over time. We compile relevant recourse options across resilience capacity levels and system planning horizons to address these challenges, emphasising actionable strategies for an increasingly integrated energy system. Finally, we propose policy recommendations to integrate shock events and slow burn processes into future energy system planning, enabling forward-looking decision-making and system design to analyse and mitigate potential disruptions.

==> fig/capacity_concept_new.tex <==
\begin{tikzpicture}
% \begin{tikzpicture}[scale=2, transform shape]

% Color definition
\definecolor{fhgreen}{RGB}{23,156,125}
\definecolor{fhblue}{RGB}{0,91,127}
\definecolor{fhgrey}{RGB}{166,187,200}
\definecolor{fhorange}{RGB}{245,130,32}
\definecolor{fhpurple}{RGB}{124,21,77}
\definecolor{lightgrey}{RGB}{196,210,218}

% Diagonal Gradient
% \fill[bottom color=fhgrey, top color=lightgrey, shading angle=315] (0,0) rectangle (7,7);

\setstretch{0.8} % line spacing

% Shading
\shade [bottom color=fhgreen, top color=fhgrey, shading angle=-45, opacity=.2] (5.8,0,0) arc (0:90:5.8) -- (0,0,0) -- cycle;
\shade [bottom color=fhblue, top color=fhgreen, shading angle=-45, opacity=.2] (3.5,0,0) arc (0:90:3.5) -- (0,0,0) -- cycle;

% Outlines for the quarter circles
\draw[fhblue] (0,0) -- (0:5.8) arc (0:90:5.8) -- cycle;
\draw[fhgreen] (0,0) -- (0:3.5) arc (0:90:3.5) -- cycle;

% Axes
\draw[->] (0,0) -- (7,0); % x-axis
\draw[->] (0,0) -- (0,7); % y-axis

% Labels for x-axis
\node[align=center] at (3.495,-0.7) {\textcolor{black}{\textbf{Planning horizon}}};

\node[align=center] at (1.75,-0.25) {\textcolor{black}{Operational}};
\node[align=center] at (4.65,-0.25) {\textcolor{black}{Curative}};
\node[align=center] at (6.3,-0.25) {\textcolor{black} {Investment}};


% Labels for y-axis
\node[align=center,rotate=90] at (-0.70,3.495) {\textcolor{black}{\textbf{Resilience capacity}}};
\node[align=center,rotate=90] at (-0.25,1.75) {\textcolor{black}{Absorb}};
\node[align=center,rotate=90] at (-0.25,4.65) {\textcolor{black}{Adapt}};
\node[align=center,rotate=90] at (-0.25,6.3) {\textcolor{black}{Transform}};


% Absorptive capacity
\node[align=center] at (1.6,0.4) {\scriptsize \textbf{Curtailing}\\\scriptsize \acrshort{VRE} production, \acrshort{XB} flows};

% \node[align=center] at (1.5,1.4) {\scriptsize \textbf{Managing congestions}\\\scriptsize redispatching, splitting,\\\scriptsize switching, countertrading};

\node[align=center] at (0.8,1.4) {\scriptsize \textbf{Adjusting}\\\scriptsize thermal\\\scriptsize generation};

\node[align=center] at (2.3,1.3) {\scriptsize \textbf{Transmission}\\\scriptsize \textbf{switching}};

\node[align=center] at (1.0,2.6) {\scriptsize \textbf{Shifting}\\\scriptsize loads in various\\\scriptsize end-use sectors};


% Adaptive capacity
\node[align=center] at (1.25,4.8) {\scriptsize \textbf{Shedding/rationing}\\\scriptsize loads in various \\\scriptsize end-use sectors};

\node[align=center] at (4.4,1.5) {\scriptsize \textbf{Utilising}\\\scriptsize hybrid or multivalent\\\scriptsize supply systems};

\node[align=center] at (3.8,2.7) {\scriptsize \textbf{Importing more}\\\scriptsize combustible/feedstock \\\scriptsize fuels, gas, electricity};

\node[align=center] at (2.8,3.8) {\scriptsize \textbf{Activating}\\\scriptsize long-term storage};

\node[align=center] at (4.6,0.4) {\scriptsize \textbf{Utilising}\\\scriptsize firm capacities};


% Transformative capacity

\node[align=center] at (1.5,6.3) {\scriptsize \textbf{Spatially (re-)allocating}\\\scriptsize (de-)centralised\\\scriptsize supply/demand};

\node[align=center] at (3.5,5.8) {\scriptsize \textbf{Developing}\\\scriptsize new technologies\\\scriptsize and combinations};

\node[align=center] at (4.9,4.9) {\scriptsize \textbf{Hybridising}\\\scriptsize supply systems};

\node[align=center] at (5.7,4.1) {\scriptsize \textbf{Deploying}\\\scriptsize storage technologies};

\node[align=center] at (6.1,3.2) {\scriptsize \textbf{Scaling up}\\\scriptsize power generation\\\scriptsize capacities};

\node[align=center] at (6.3,2.1) {\scriptsize \textbf{Expanding}\\\scriptsize energy\\\scriptsize transport};

\node[align=center] at (6.5,0.8) {\scriptsize \textbf{Adopting}\\\scriptsize negative\\\scriptsize emission\\\scriptsize technology};

\node[align=center] at (5.8,5.8) {\textbf{...}};

\end{tikzpicture}

==> fig/mindmap.tex <==
\begin{tikzpicture}
[auto,font=\footnotesize,
% STYLES
every node/.style={node distance=0cm},
% Category's name
category/.style={rectangle, draw, fill=black!10, inner sep=2pt, text width=3.6cm, align=center, minimum height=0.6cm, font=\bfseries\footnotesize},
% Description of each category
desc/.style={rectangle, draw, fill=white, inner sep=2pt, text width=3.6cm, align=center, minimum height=2.0cm, font=\footnotesize},
% Short term or long term
stlt/.style={rectangle, draw, fill=black!5, inner sep=2pt, text width=0.4cm, align=center, minimum height=0.6cm, font=\bfseries\footnotesize}]


% Color definition
\definecolor{fhgreen}{RGB}{23,156,125}
\definecolor{fhblue}{RGB}{0,91,127}
\definecolor{fhgrey}{RGB}{166,187,200}
\definecolor{fhorange}{RGB}{245,130,32}
\definecolor{fhpurple}{RGB}{124,21,77}
\definecolor{lightgrey}{RGB}{196,210,218}


% Draw categories
\node [category, anchor=mid] (ensec) {Energy security};
\node [stlt, right=of ensec.north west, anchor=north west] (ensec_st) {ST};
\node [stlt, left=of ensec.north east, anchor=north east] (ensec_lt) {LT};
\node [desc, below=of ensec.south, anchor=north] (ensec_desc) {Uninterrupted availability of energy sources at an affordable price \citep{IEA.2024}};

\node [category, below=6.0cm of ensec, anchor=mid] (secsup) {Security of supply};
\node [stlt, right=of secsup.north west, anchor=north west] (secsup_st) {ST};
\node [stlt, left=of secsup.north east, anchor=north east] (secsup_lt) {LT};
\node [desc, below=of secsup.south, anchor=north] (secsup_desc) {Maintaining energy supply at all times by ensuring sufficient generation and transportation capacities \citep{Bundesnetzagentur.2024}};

\node [category, left=4.25cm of secsup, anchor=mid] (ensol) {Energy solidarity};
\node [stlt, right=of ensol.north west, anchor=north west] (ensol_st) {};
\node [stlt, left=of ensol.north east, anchor=north east] (ensol_lt) {LT};
\node [desc, below=of ensol.south, anchor=north] (ensol_desc) {Collaborative commitment among countries to ensure a secure, efficient, and sustainable energy market \citep{EU.2008}};

\node [category, above=3.0cm of ensol, anchor=mid] (ensov) {Energy sovereignty};
\node [stlt, right=of ensov.north west, anchor=north west] (ensov_st) {};
\node [stlt, left=of ensov.north east, anchor=north east] (ensov_lt) {LT};
\node [desc, below=of ensov.south, anchor=north] (ensov_desc) {Right of a state to make independent decisions on energy generation, distribution, and consumption \citep{ODG.2014}};

\node [category, right=10.5cm of ensov, anchor=mid] (resi) {Resilience};
\node [stlt, right=of resi.north west, anchor=north west] (resi_st) {ST};
\node [stlt, left=of resi.north east, anchor=north east] (resi_lt) {LT};
\node [desc, below=of resi.south, anchor=north] (resi_desc) {Ability of an energy system to retain, react, overcome and overpass perturbations caused by a shock\\\citep{Gatto.2020,Ye.2024}};

\node [category, below=4.5cm of secsup, anchor=mid, xshift=-4.5cm] (adeq) {Adequacy};
\node [stlt, right=of adeq.north west, anchor=north west] (adeq_st) {};
\node [stlt, left=of adeq.north east, anchor=north east] (adeq_lt) {LT};
\node [desc, below=of adeq.south, anchor=north] (adeq_desc) {System's capacity to satisfy energy requirements while complying with requirements on security and quality of service \citep{TERNA.2024}};

\node [category, below=4.5cm of secsup, anchor=mid, xshift=+4.5cm] (relia) {Reliability};
\node [stlt, right=of relia.north west, anchor=north west] (relia_st) {ST};
\node [stlt, left=of relia.north east, anchor=north east] (relia_lt) {};
\node [desc, below=of relia.south, anchor=north] (relia_desc) {Probability of satisfying the load demand under uncertain conditions\\(\citealp{Lin.2012};\\\citealp{Tsao.2020})};


% Draw arrows
\draw[<->, line width=0.5mm] (secsup_desc.east) --++ (4.40,0) -- node[left, above, sloped]{} (resi_desc.south); % shared indicators

\draw[->, line width=0.5mm] (resi.north) --++ (0,1.35) -- node[left, above, sloped]{} (ensec_desc.east); % is one aspect of

\draw[->, line width=0.5mm] (ensec_desc.south) -- node[left, above, sloped]{}(secsup.north); % is more than vs. is one aspect of

\draw[->, line width=0.5mm] (ensov_desc.east) --++ (2.645,0) -- node[left, above, sloped]{}(secsup_st.north); % increases

% White area to make arrow overlaps understandable
\fill[white] (-4.005, -4.37) rectangle (-3.695, -4.24); % (lower left) (upper right)

\draw[->, line width=0.5mm] (ensov_lt.east) --++ (2.635,0) --++ (0,0.65); % create (1)

\draw[-, line width=0.5mm] (ensol_lt.east) --++ (0.4,0) --++ (0,3.3); % create (2)

\draw[->, line width=0.5mm] (relia_desc.east) --++ (1.3,0) --++ (0,7.07); % is a precursor to

\draw[->, line width=0.5mm] (ensol_desc.south) --++ (0,-0.4) --++ (13.1,0) --++ (0,3.67); % strengthens

\draw[->, line width=0.5mm] (-4.25,-7.9) --++ (2.40,0); % ensures

% White area to make arrow overlaps understandable
\fill[white] (-0.155, -9.08) rectangle (0.155, -8.95); % (lower left) (upper right)

\draw[->, line width=0.5mm] (adeq.north) --++ (0,1.3) --++ (4.5,0) -- node[left, above, sloped]{}(secsup_desc.south); % Mid-term to long-term aspect of

\draw[->, line width=0.5mm] (relia.north) --++ (0,1.3) --++ (-4.5,0) -- node[left, above, sloped]{}(secsup_desc.south); % Real-time to short-term aspect of


% Manual labelling
\node[align=center] at (1.8,-4.0) {\textbf{is more than}\\(\citealp{Bento.2024};\\\citealp{Azzuni.2018})};

\node[align=left] at (3.6,-0.9) {\textbf{is one aspect of}\\\citep{Jasiunas.2021}};

\node[align=left] at (-3.15,-2.6) {\textbf{create}\\\citep{LaBelle.2024}};

\node[align=left] at (-2.4,-3.9) {\textbf{increases}\\\quad \citep{Kardas.2023}};

\node[align=left] at (-3.1,-7.4) {\textbf{ensures}\\(\citealp{EU.2008};\\\citealp{Maltby.2013})};

\node[align=left] at (4.0,-7.2) {\textbf{shared indicators}\\\citep{Gasser.2017}};

\node[align=left] at (4.0,-8.6) {\textbf{strengthens}\\\citep{Bartenstein.2023}};

\node[align=left] at (-2.3,-10.1) {\textbf{Mid-term to long-term}\\\textbf{aspect of}\\\citep{Schittekatte.2021}};

\node[align=left] at (2.3,-10.1) {\textbf{Short-term}\\\textbf{aspect of}\\\citep{Schittekatte.2021}};

\node[align=left] at (6.4,-9.9) {\textbf{is a precursor to}\\\citep{Cramton.2023}};


% Layers for technical and political level
\begin{scope}[on background layer]

\draw[fhgreen,draw opacity=1,line width=1.5pt] plot [smooth cycle, tension=0.1] coordinates {
([xshift=+0.45cm,yshift=+0.65cm]resi.north east)
([xshift=+0.25cm,yshift=-0.85cm]resi_desc.south east)
([xshift=+0.35cm,yshift=-0.45cm]ensol.north east)
([xshift=+0.15cm,yshift=-0.15cm]ensol_desc.south east)
([xshift=-0.15cm,yshift=-0.15cm]ensol_desc.south west)([xshift=-0.15cm,yshift=0.15cm]ensov.north west)
([xshift=-0.15cm,yshift=0.45cm]ensec.north west)
([xshift=+0.15cm,yshift=0.45cm]ensec.north east)
};

\draw[fhblue,draw opacity=1,line width=1.5pt] plot [smooth cycle, tension=0.1] coordinates {
([xshift=+0.25cm,yshift=0.45cm]resi.north east)
([xshift=+1.30cm,yshift=-0.05cm]relia_desc.south east)
([xshift=-0.15cm,yshift=-0.15cm]adeq_desc.south west)
([xshift=-0.15cm,yshift=+0.15cm]adeq.north west)
([xshift=-0.20cm,yshift=-0.15cm]secsup_desc.west)
([xshift=-0.20cm,yshift=+0.15cm]ensec.north west)
([xshift=+0.15cm,yshift=+0.20cm]ensec.north east)
};

\end{scope}


% Manual labelling of the levels
\node[text=fhgreen, rotate=30] at (-5.5,-1.3) {\textbf{Political level}};
\node[text=fhblue, rotate=0] at (0,-13.4) {\textbf{Technical level}};

\end{tikzpicture}

==> fig/system_resilience_cost.tex <==
\begin{tikzpicture}
\begin{axis}[xmin=0,xmax=10,ymin=0,ymax=100,axis lines = none,domain=0:10,samples=50]

% Color definition
\definecolor{fhgreen}{RGB}{23,156,125}
\definecolor{fhblue}{RGB}{0,91,127}
\definecolor{fhgrey}{RGB}{166,187,200}
\definecolor{fhorange}{RGB}{245,130,32}
\definecolor{fhpurple}{RGB}{124,21,77}
\definecolor{fhteal}{RGB}{0,133,152}
\definecolor{fhtrq}{RGB}{57,193,205}

    
\addplot[fhgreen, thick, domain=0:4.5555] {x < 1 ? 2 : 2 * exp(1.1*(x-1))}; % limit at 4.5555 to prevent error (too large)
%\addlegendentry{Shock/Event 1}

\addplot[fhblue, thick, domain=0:10] {x < 3 ? 2 : 2 * exp(0.35*(x-3))};
%\addlegendentry{Shock/Event 2}

\addplot[fhgrey, const plot mark mid, domain=0:10] coordinates {(0,2) (3,3) (4,12) (5,16) (6,22) (8,30) (9,38) (10,50)};
%\addlegendentry{Shock/Event 3}
\addplot[fhtrq, domain=0:10] coordinates {(0,2) (4,3) (4,5) (5,6) (5,8) (6,10) (6,12) (8,18) (8,22) (9,27) (9,32) (10,38) (10,42)};

\addplot[fhorange, thick, domain=2:10] {2 + 50/(1 + exp(-3*(x - 4.5)))}; % S-curve transition


% Shadowed threshold - vertical
% \draw[fhpurple!5, line width=10pt] (axis cs:5,0) -- (axis cs:5,100);
% \draw[fhpurple!15, line width=5pt] (axis cs:5,0) -- (axis cs:5,100);
% \draw[fhpurple, thick] (axis cs:5,0) -- (axis cs:5,100);

% Shadowed threshold - horizontal
% \draw[fhteal!5, line width=10pt] (axis cs:0,47) -- (axis cs:10,47);
% \draw[fhteal!15, line width=5pt] (axis cs:0,47) -- (axis cs:10,47);
% \draw[fhteal, thick] (axis cs:0,47) -- (axis cs:10,47);


% Dotted vertical lines as threshold - vertical
\draw[dotted, thick, fhpurple] (4.0,0) -- (4.0,100);
% \draw[dotted, thick, fhpurple] (5.5,0) -- (5.5,100);

% Dotted vertical lines as threshold - horizontal
\draw[dotted, thick, fhteal] (0,40) -- (10,40);
% \draw[dotted, thick, fhteal] (0,50) -- (10,50);

% Arrows
%\draw[->, thick, color=fhpurple] (4.0, 80) -- (5.0, 80);
%\draw[->, thick, color=fhpurple] (4.0, 85) -- (5.0, 85);
\draw[-{Latex[open]}, thick, color=fhpurple] (4.0, 87.5) -- (5.0, 87.5);
%\draw[->, thick, color=fhpurple] (4.0, 90) -- (5.0, 90);
%\draw[->, thick, color=fhpurple] (4.0, 95) -- (5.0, 95);

%\draw[->, thick, color=fhteal] (1.0, 40) -- (1.0, 30);
%\draw[->, thick, color=fhteal] (1.5, 40) -- (1.5, 30);
\draw[-{Latex[open]}, thick, color=fhteal] (1.75, 40) -- (1.75, 30);
%\draw[->, thick, color=fhteal] (2.0, 40) -- (2.0, 30);
%\draw[->, thick, color=fhteal] (2.5, 40) -- (2.5, 30);


% Text boxes
\node[align=center, draw=fhpurple, fill=white, text=black] at (axis cs:2.1,87.5) {Desired system\\resilience level};
\node[align=center, draw=fhteal, fill=white, text=black] at (axis cs:1.75,50) {Acceptable\\system costs};

\draw[-{Circle[open]}, thick, color=black] (8, 80) -- (4.1,70); % green
\draw[-{Circle[open]}, thick, color=black] (8, 80) -- (5.7,50); % orange
\draw[-{Circle[open]}, thick, color=black] (8, 80) -- (9,15); % blue
\draw[-{Circle[open]}, thick, color=black] (8, 80) -- (6,21);
\draw[-{Circle[open]}, thick, color=black] (8, 80) -- (9.55,34);
\node[align=center, draw=black, fill=white, text=black] at (axis cs:8,80) {Shape of\\individual or\\ aggregate\\trade-off curves};

\end{axis}

\begin{axis}[
    axis lines=middle,
    axis on top=true,
    xlabel={\textbf{System resilience level}},
    ylabel={\textbf{System costs}},
    xlabel style={at={(axis description cs:0.5,-0.03)}, anchor=north},
    ylabel style={at={(axis description cs:-0.03,0.5)}, anchor=south, rotate=90},
    xmin=0, xmax=10,
    ymin=0, ymax=100,
    xtick=\empty,
    ytick=\empty,
    grid=major
    ]
\end{axis}
\end{tikzpicture}
